Multi-objective Differentiable Neural Architecture Search

Pareto front profiling in multi-objective optimization (MOO), i.e., finding a diverse set of Pareto optimal solutions, is challenging, especially with expensive objectives that require training a neural network. Typically, in MOO for neural architecture search (NAS), we aim to balance performance and hardware metrics across devices. Prior NAS approaches simplify this task by incorporating hardware constraints into the objective function, but profiling the Pareto front necessitates a computationally expensive search for each constraint. In this work, we propose a novel NAS algorithm that encodes user preferences to trade-off performance and hardware metrics, yielding representative and diverse architectures across multiple devices in just a single search run. To this end, we parameterize the joint architectural distribution across devices and multiple objectives via a hypernetwork that can be conditioned on hardware features and preference vectors, enabling zero-shot transferability to new devices. Extensive experiments involving up to 19 hardware devices and 3 different objectives demonstrate the effectiveness and scalability of our method. Finally, we show that, without any additional costs, our method outperforms existing MOO NAS methods across a broad range of qualitatively different search spaces and datasets, including MobileNetV3 on ImageNet-1k, an encoder-decoder transformer space for machine translation and a decoder-only space for language modelling.

==> figures/overview_modnas.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,579); %set diagram left start at 0, and has height of 579

%Curve Lines [id:da602092098490457] 
\draw    (198,185) .. controls (198.98,219.61) and (187.59,286.07) .. (223.17,291.23) ;
\draw [shift={(226,291.5)}, rotate = 182.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7094893676375295] 
\draw    (198,185) .. controls (198.97,219.44) and (202.52,274.85) .. (232.85,271.76) ;
\draw [shift={(235.74,271.3)}, rotate = 168.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp8470537821337675] 
\draw  [fill={rgb, 255:red, 223; green, 239; blue, 252 }  ,fill opacity=1 ] (235,264.7) .. controls (235,259.07) and (239.57,254.5) .. (245.2,254.5) -- (427.8,254.5) .. controls (433.43,254.5) and (438,259.07) .. (438,264.7) -- (438,295.3) .. controls (438,300.93) and (433.43,305.5) .. (427.8,305.5) -- (245.2,305.5) .. controls (239.57,305.5) and (235,300.93) .. (235,295.3) -- cycle ;
%Rounded Rect [id:dp11819354328226905] 
\draw  [fill={rgb, 255:red, 223; green, 239; blue, 252 }  ,fill opacity=1 ] (225.7,281.34) .. controls (225.7,275.8) and (230.2,271.3) .. (235.74,271.3) -- (414.96,271.3) .. controls (420.5,271.3) and (425,275.8) .. (425,281.34) -- (425,311.46) .. controls (425,317) and (420.5,321.5) .. (414.96,321.5) -- (235.74,321.5) .. controls (230.2,321.5) and (225.7,317) .. (225.7,311.46) -- cycle ;
%Shape: Trapezoid [id:dp4887830007847792] 
\draw  [fill={rgb, 255:red, 221; green, 241; blue, 202 }  ,fill opacity=1 ][line width=2.25]  (170,210) -- (111,193.95) -- (111,172.55) -- (170,156.5) -- cycle ;
%Rounded Rect [id:dp61371566163861] 
\draw  [fill={rgb, 255:red, 223; green, 239; blue, 252 }  ,fill opacity=1 ] (324,156.5) .. controls (324,146.84) and (331.84,139) .. (341.5,139) -- (486.5,139) .. controls (496.16,139) and (504,146.84) .. (504,156.5) -- (504,209) .. controls (504,218.66) and (496.16,226.5) .. (486.5,226.5) -- (341.5,226.5) .. controls (331.84,226.5) and (324,218.66) .. (324,209) -- cycle ;
%Flowchart: Connector [id:dp5949363066764476] 
\draw  [fill={rgb, 255:red, 200; green, 194; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (339,168) .. controls (339,163.86) and (342.36,160.5) .. (346.5,160.5) .. controls (350.64,160.5) and (354,163.86) .. (354,168) .. controls (354,172.14) and (350.64,175.5) .. (346.5,175.5) .. controls (342.36,175.5) and (339,172.14) .. (339,168) -- cycle ;
%Flowchart: Connector [id:dp10513049716706158] 
\draw  [fill={rgb, 255:red, 200; green, 194; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (399,182) .. controls (399,177.86) and (402.36,174.5) .. (406.5,174.5) .. controls (410.64,174.5) and (414,177.86) .. (414,182) .. controls (414,186.14) and (410.64,189.5) .. (406.5,189.5) .. controls (402.36,189.5) and (399,186.14) .. (399,182) -- cycle ;
%Flowchart: Connector [id:dp19436371908716343] 
\draw  [fill={rgb, 255:red, 200; green, 194; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (460,182) .. controls (460,177.86) and (463.36,174.5) .. (467.5,174.5) .. controls (471.64,174.5) and (475,177.86) .. (475,182) .. controls (475,186.14) and (471.64,189.5) .. (467.5,189.5) .. controls (463.36,189.5) and (460,186.14) .. (460,182) -- cycle ;
%Straight Lines [id:da9268957495049965] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (354,198) -- (397.12,182.67) ;
\draw [shift={(399,182)}, rotate = 160.43] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da08828846833181092] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (413,182) -- (458,182) ;
\draw [shift={(460,182)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5688827290607176] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (354,198) .. controls (366.55,185.94) and (380.95,183.65) .. (397.22,182.16) ;
\draw [shift={(399,182)}, rotate = 174.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7009529663723275] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (413,182) .. controls (426.3,173.93) and (441.41,172.62) .. (457.46,180.65) ;
\draw [shift={(460,182)}, rotate = 209.2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Curve Lines [id:da8943494635449952] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (354,198) .. controls (369.2,201.33) and (384.4,196.08) .. (397.03,183.97) ;
\draw [shift={(399,182)}, rotate = 133.92] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Curve Lines [id:da18923758236396437] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (413,182) .. controls (420.64,188.21) and (446.52,188.49) .. (458.42,182.84) ;
\draw [shift={(460,182)}, rotate = 149.42] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp05781920898400039] 
\draw  [fill={rgb, 255:red, 200; green, 194; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (339,198) .. controls (339,193.86) and (342.36,190.5) .. (346.5,190.5) .. controls (350.64,190.5) and (354,193.86) .. (354,198) .. controls (354,202.14) and (350.64,205.5) .. (346.5,205.5) .. controls (342.36,205.5) and (339,202.14) .. (339,198) -- cycle ;
%Straight Lines [id:da9570528688909449] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (354,168) -- (396.14,181.11) ;
\draw [shift={(399,182)}, rotate = 197.28] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Curve Lines [id:da6460963771209713] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354,168) .. controls (365.52,178.08) and (382.57,181.25) .. (397.19,181.93) ;
\draw [shift={(399,182)}, rotate = 181.91] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3195573651138792] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (354,168) .. controls (373.95,164.68) and (388.49,172.63) .. (397.61,180.72) ;
\draw [shift={(399,182)}, rotate = 223.36] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp2864113671592017] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (429.52,189.56) -- (429.39,172.6) -- (443,172.5) -- (443.13,189.45) -- cycle ;
%Straight Lines [id:da3143861399980802] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (443.13,189.45) -- (449,195.5) ;
%Straight Lines [id:da9006477974077183] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409,196.5) -- (429.52,189.56) ;
%Rounded Rect [id:dp5614198066589885] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (396,201.9) .. controls (396,198.92) and (398.42,196.5) .. (401.4,196.5) -- (455.6,196.5) .. controls (458.58,196.5) and (461,198.92) .. (461,201.9) -- (461,218.1) .. controls (461,221.08) and (458.58,223.5) .. (455.6,223.5) -- (401.4,223.5) .. controls (398.42,223.5) and (396,221.08) .. (396,218.1) -- cycle ;
%Straight Lines [id:da35895000626958506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (401,202) -- (434,202) ;
\draw [shift={(436,202)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5192854700036609] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (401,208) -- (434,208) ;
\draw [shift={(436,208)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6673694650304509] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (401,214) -- (434,214) ;
\draw [shift={(436,214)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp6178036006492397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 217; blue, 217 }  ,fill opacity=1 ] (214,172) .. controls (214,167.58) and (217.58,164) .. (222,164) -- (276,164) .. controls (280.42,164) and (284,167.58) .. (284,172) -- (284,196) .. controls (284,200.42) and (280.42,204) .. (276,204) -- (222,204) .. controls (217.58,204) and (214,200.42) .. (214,196) -- cycle ;
%Straight Lines [id:da4262360970077198] 
\draw    (170,184.5) -- (210,184.5) ;
\draw [shift={(213,184.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da5212621774849538] 
\draw    (285,184.5) -- (320,184.5) ;
\draw [shift={(323,184.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da9777141845712745] 
\draw    (198,185) .. controls (198.98,219.61) and (186.64,294.63) .. (219.39,297.43) ;
\draw [shift={(222,297.5)}, rotate = 178.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp6265592071053772] 
\draw  [fill={rgb, 255:red, 223; green, 239; blue, 252 }  ,fill opacity=1 ] (222.7,287.34) .. controls (222.7,281.24) and (227.64,276.3) .. (233.74,276.3) -- (408.96,276.3) .. controls (415.06,276.3) and (420,281.24) .. (420,287.34) -- (420,320.46) .. controls (420,326.56) and (415.06,331.5) .. (408.96,331.5) -- (233.74,331.5) .. controls (227.64,331.5) and (222.7,326.56) .. (222.7,320.46) -- cycle ;
%Shape: Square [id:dp809451013407055] 
\draw   (72,268.5) -- (81.5,268.5) -- (81.5,278) -- (72,278) -- cycle ;
%Shape: Square [id:dp25667927872303975] 
\draw   (81,268.5) -- (90.5,268.5) -- (90.5,278) -- (81,278) -- cycle ;
%Shape: Square [id:dp9495812811867776] 
\draw   (91,268.5) -- (100.5,268.5) -- (100.5,278) -- (91,278) -- cycle ;
%Shape: Square [id:dp8154256549955977] 
\draw   (72,283.5) -- (81.5,283.5) -- (81.5,293) -- (72,293) -- cycle ;
%Shape: Square [id:dp09045846095002097] 
\draw   (81,283.5) -- (90.5,283.5) -- (90.5,293) -- (81,293) -- cycle ;
%Shape: Square [id:dp9666822479513164] 
\draw   (91,283.5) -- (100.5,283.5) -- (100.5,293) -- (91,293) -- cycle ;
%Shape: Square [id:dp18632458214128433] 
\draw   (72,315.5) -- (81.5,315.5) -- (81.5,325) -- (72,325) -- cycle ;
%Shape: Square [id:dp8758804151632206] 
\draw   (81,315.5) -- (90.5,315.5) -- (90.5,325) -- (81,325) -- cycle ;
%Shape: Square [id:dp792767837029349] 
\draw   (91,315.5) -- (100.5,315.5) -- (100.5,325) -- (91,325) -- cycle ;
%Rounded Rect [id:dp5008480950674873] 
\draw  [color={rgb, 255:red, 239; green, 37; blue, 37 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (65,323.1) .. controls (65,327.74) and (68.76,331.5) .. (73.4,331.5) -- (98.6,331.5) .. controls (103.24,331.5) and (107,327.74) .. (107,323.1) -- (107,269.9) .. controls (107,265.26) and (103.24,261.5) .. (98.6,261.5) -- (73.4,261.5) .. controls (68.76,261.5) and (65,265.26) .. (65,269.9) -- cycle ;
%Curve Lines [id:da6441238957761121] 
\draw    (108,292) .. controls (147.2,262.6) and (74.03,218.31) .. (108.74,188.32) ;
\draw [shift={(111,186.5)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da5390938625350197] 
\draw    (107,311.5) -- (220.7,311.46) ;
\draw [shift={(223.7,311.46)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Rounded Rect [id:dp14247505840317698] 
\draw  [color={rgb, 255:red, 46; green, 81; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (5,174.9) .. controls (5,171.64) and (7.64,169) .. (10.9,169) -- (44.1,169) .. controls (47.36,169) and (50,171.64) .. (50,174.9) -- (50,192.6) .. controls (50,195.86) and (47.36,198.5) .. (44.1,198.5) -- (10.9,198.5) .. controls (7.64,198.5) and (5,195.86) .. (5,192.6) -- cycle ;
%Straight Lines [id:da8794993218457776] 
\draw    (50,183.5) -- (108,183.5) ;
\draw [shift={(111,183.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da6831877611365297] 
\draw    (504,184) -- (526,184) ;
\draw [shift={(529,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da3908508874703185] 
\draw    (438,281) -- (460,281) ;
\draw [shift={(463,281)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da7156437808499608] 
\draw    (425.5,295.3) -- (447.5,295.3) ;
\draw [shift={(450.5,295.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da058568916612037114] 
\draw    (420,303.46) -- (442,303.46) ;
\draw [shift={(445,303.46)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Shape: Rectangle [id:dp0387266188684372] 
\draw   (512,205) -- (698,205) -- (698,326.5) -- (512,326.5) -- cycle ;
%Straight Lines [id:da19474246344717672] 
\draw    (522,281) -- (686,281.5) ;

% Text Node
\draw (135,174.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{h_{\phi }}$};
% Text Node
\draw (442,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha _{1}$};
% Text Node
\draw (442,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha _{2}$};
% Text Node
\draw (442,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha _{3}$};
% Text Node
\draw (342.5,163.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (342.5,193.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (402.5,177.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (463.5,177.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (395,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{f( \cdot ;w,\alpha )}$};
% Text Node
\draw (366,148.25) node   [align=left] {\begin{minipage}[lt]{42.16pt}\setlength\topsep{0pt}
\textbf{{\small {\fontfamily{pcr}\selectfont Supernet}}}
\end{minipage}};
% Text Node
\draw (249.5,172.75) node   [align=left] {\begin{minipage}[lt]{49.64pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont \textbf{{\small Architect}}}
\end{minipage}};
% Text Node
\draw (232,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Lambda \left(\tilde{\alpha }\right)$};
% Text Node
\draw (186,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\alpha }$};
% Text Node
\draw (295,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (312.5,263.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.88pt}\setlength\topsep{0pt}
{\small {\fontfamily{pcr}\selectfont \textbf{MetaPredictor}}}
\end{minipage}};
% Text Node
\draw (416.6,277.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xslant=-0.24]  {$\mathbf{\iddots }$};
% Text Node
\draw (296,285.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
{\small {\fontfamily{pcr}\selectfont \textbf{MetaPredictor}}}
\end{minipage}};
% Text Node
\draw (200.4,264.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{\iddots }$};
% Text Node
\draw (35,272.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{42.16pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont {\small Device 1}}
\end{minipage}};
% Text Node
\draw (35,287.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{42.16pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont {\small Device 2}}
\end{minipage}};
% Text Node
\draw (35,320.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{42.16pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont {\small Device T}}
\end{minipage}};
% Text Node
\draw (24,295.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (78,294.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (84.5,251) node  [color={rgb, 255:red, 252; green, 30; blue, 30 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{33.32pt}\setlength\topsep{0pt}
{\scriptsize {\fontfamily{pcr}\selectfont \textbf{features}}}
\end{minipage}};
% Text Node
\draw (474,148.25) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
{\small {\fontfamily{pcr}\selectfont \textbf{(Obj.1)}}}
\end{minipage}};
% Text Node
\draw (481.1,208.75) node   [align=left] {\begin{minipage}[lt]{29.24pt}\setlength\topsep{0pt}
\textbf{{\footnotesize {\fontfamily{pcr}\selectfont MixOp}}}
\end{minipage}};
% Text Node
\draw (382.5,262.25) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
{\small {\fontfamily{pcr}\selectfont \textbf{(Obj.2)}}}
\end{minipage}};
% Text Node
\draw (288,299.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{g_{M}\left(\tilde{\alpha } ,d_{i} ;\theta _{M}\right)}$};
% Text Node
\draw (364.5,284.85) node   [align=left] {\begin{minipage}[lt]{37.4pt}\setlength\topsep{0pt}
{\small {\fontfamily{pcr}\selectfont \textbf{(Obj.M)}}}
\end{minipage}};
% Text Node
\draw (11,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{Dir( \beta )}$};
% Text Node
\draw (144,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{d_{i\in [ T]}}$};
% Text Node
\draw (53.1,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{( r_{1} \dotsc r_{M})}$};
% Text Node
\draw (530,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{L}\boldsymbol{^{1}}$};
% Text Node
\draw (466,269.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{L}\boldsymbol{_{i\in [ T]}^{2}}$};
% Text Node
\draw (449,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{L}\boldsymbol{_{i\in [ T]}^{M}}$};
% Text Node
\draw (518,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{\phi }^{1} =\nabla _{\phi }\left( r_{1}\mathcal{L}^{1} +r_{2}\mathcal{L}_{1}^{2} +\dotsc +r_{M}\mathcal{L}_{1}^{M}\right)$};
% Text Node
\draw (518,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{\phi }^{T} =\nabla _{\phi }\left( r_{1}\mathcal{L}^{1} +r_{2}\mathcal{L}_{T}^{2} +\dotsc +r_{M}\mathcal{L}_{T}^{M}\right)$};
% Text Node
\draw (587,232.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (622,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{g_{\phi }^{*} =\sum _{i=1}^{T} \gamma _{i} g_{\phi }^{i}}$};
% Text Node
\draw (518,298) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont \textbf{Update \ \ \ MGD:}}};
% Text Node
\draw (553,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\small \textbf{(Cross Entropy Loss)}}}};
% Text Node
\draw (566,296.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{h_{\phi }}$};


\end{tikzpicture}

